Going Public: Communication in Collective Decisions

A principal and $n\ge 2$ agents can launch a project if the principal proposes it and at least $k$ agents accept. Their individual payoffs from the project depend on an ex ante unknown state. The principal can conduct a test to learn about the state and then communicate her findings to the agents via cheap talk. This paper focuses on comparing two communication regimes: public and private messaging. We show that public messaging is weakly dominant: any outcome implementable under private messaging can also be implemented under public messaging. Moreover, in a canonical environment with linear payoffs, we characterize the principal's optimal test in each regime and show that public messaging can be strictly dominant if and only if there exist two agents who are the principal's conflicting allies.

==> figs/EC-2026/optimal-public.tex <==


% version-1-20260128

% \begin{figure}[h]
%     \centering
%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             % 坐标轴设置
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,1.1);
            
%             % 阈值处的垂直灰色虚线
%             \draw[dashed, gray!60] (0.4, 0) -- (0.4, 1);
%             \draw[dashed, gray!60] (0.6, 0) -- (0.6, 1);
%             \draw[dashed, gray!60] (0.7, 0) -- (0.7, 1);
            
%             % 灰色虚线射线 (斜率分别为 0.8, 0.5, 0.2)
%             \draw[dashed, gray] (0,0) -- (1, 0.8);
%             \draw[dashed, gray] (0,0) -- (1, 0.5);
%             \draw[dashed, gray] (0,0) -- (1, 0.2); 
            
%             % 射线上的蓝色文本标注 - 增大字号至 \footnotesize
%             \node[black, font=\bfseries\normalsize, above] at (0.8, 0.74) {$1^{\mathrm{st}}\text{-Ray}$};
%             \node[black, font=\bfseries\normalsize, above] at (0.8, 0.41) {$2^{\mathrm{nd}}\text{-Ray}$};
%             \node[black, font=\bfseries\normalsize, above] at (0.8, 0.17) {$3^{\mathrm{rd}}\text{-Ray}$};
            
%             % V(mu) 蓝色粗实线
%             \draw[blue, ultra thick] (0,0) -- (0.4, 0.2);
%             \draw[blue, ultra thick] (0.4, 0.08) -- (0.6, 0.12); 
%             \draw[blue, ultra thick] (0.6, 0.3) -- (0.7, 0.35);
%             \draw[blue, ultra thick] (0.7, 0.56) -- (1, 0.8);
            
%             % 阈值标记 delta_i
%             \node[below] at (0.4, 0) {$\delta_1$};
%             \node[below] at (0.6, 0) {$\delta_2$};
%             \node[below] at (0.7, 0) {$\delta_3$};
            
%             % 刻度标注
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
%             \node[left] at (0,1) {$1$};
            
%             % 图例 (Legend)
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V(\mu)$};
%                 \end{tikzpicture}
%             };
            
%             % 辅助边界
%             \draw[dashed, gray!30] (1,0) -- (1,1) -- (0,1);
%         \end{tikzpicture}
%         \caption{Original objective function $V(\mu)$}
%         \label{subfig:optimal-public-1}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             % 坐标轴设置
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,1.1);
            
%             % 仅最高的一条射线
%             \draw[dashed, gray] (0,0) -- (1, 0.8);
            
%             % 对应的蓝色实线段
%             \draw[blue, ultra thick] (0.7, 0.56) -- (1, 0.8);
            
%             % 绘制 phi_1(mu): 红色透明粗实线
%             \draw[red, opacity=0.3, line width=5pt] (0,0) -- (0.4, 0) -- (0.9357, 1);
            
%             % 绘制红色实心点并添加标签 s+
%             \fill[red] (0.7, 0.56) circle (0.8pt) node[above left, red, font=\normalsize] {$s^+$};
            
%             % 绘制花括号
%             \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, thick] (0, 0.3) -- (0.7, 0.3)
%                 node [midway, above=8pt, font=\bfseries\normalsize] {banned support};
            
%             % 蓝色叉号
%             \foreach \x in {0, 0.07, 0.14, 0.21, 0.28, 0.35, 0.42, 0.49, 0.56, 0.63, 0.7} {
%                 \node[blue, font=\footnotesize] at (\x, 0) {$\times$};
%             }
            
%             % 阈值标记
%             \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.56);
%             \node[below] at (0.7, 0) {$\delta_3$};
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
%             \node[left] at (0,1) {$1$};
            
%             % 图例
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V_1(\mu)$};
%                     \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\large, opacity=1] {$\phi_1(\mu)$};
%                 \end{tikzpicture}
%             };
%             \draw[dashed, gray!30] (1,0) -- (1,1) -- (0,1);
%         \end{tikzpicture}
%         \caption{Subproblem of the $1^{\mathrm{st}}$-Ray}
%         \label{subfig:optimal-public-2}
%     \end{subfigure}

%     \vspace{0.5cm}

%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,1.1);
%             \draw[dashed, gray] (0,0) -- (1, 0.5);
%             \draw[blue, ultra thick] (0,0) -- (0.4, 0.2);
%             \draw[blue, ultra thick] (0.6, 0.3) -- (0.7, 0.35);
%             \draw[red, opacity=0.3, line width=5pt] (0,0) -- (1, 0.5);
%             \fill[red] (0.4, 0.2) circle (0.8pt) node[above left, red, font=\normalsize] {$s^+_1$};
%             \fill[red] (0.6, 0.3) circle (0.8pt) node[below right, red, font=\normalsize] {$s^+_2$};
            
%             % 绘制双花括号及标注 (高度 0.4)
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.4, 0.4) -- (0.6, 0.4);
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.7, 0.4) -- (1.0, 0.4);
%             \node [font=\bfseries\normalsize] at (0.65, 0.4) [above=10pt] {banned support};
            
%             \foreach \x in {0.4, 0.45, 0.5, 0.55, 0.6} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
%             \foreach \x in {0.7, 0.76, 0.82, 0.88, 0.94, 1.0} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
            
%             % 阈值标记 - 延长虚线到花括号高度 0.4
%             \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.4);
%             \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.4);
%             \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.4);
            
%             \node[below] at (0.4, 0) {$\delta_1$};
%             \node[below] at (0.6, 0) {$\delta_2$};
%             \node[below] at (0.7, 0) {$\delta_3$};
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
%             \node[left] at (0,1) {$1$};
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V_2(\mu)$};
%                     \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\large, opacity=1] {$\phi_2(\mu)$};
%                 \end{tikzpicture}
%             };
%             \draw[dashed, gray!30] (1,0) -- (1,1) -- (0,1);
%         \end{tikzpicture}
%         \caption{Subproblem of the $2^{\mathrm{nd}}$-Ray}
%         \label{subfig:optimal-public-3}
%     \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,1.1);
%             \draw[dashed, gray] (0,0) -- (1, 0.2);
%             \draw[blue, ultra thick] (0.4, 0.08) -- (0.6, 0.12);
%             \draw[red, opacity=0.3, line width=5pt] (0,0) -- (1, 0.2);
%             \fill[red] (0.5, 0.1) circle (0.8pt) node[above, red, font=\normalsize] {$s^+$};
            
%             % 绘制双花括号及标注 (高度 0.4)
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0, 0.4) -- (0.4, 0.4);
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.6, 0.4) -- (1.0, 0.4);
%             \node [font=\bfseries\normalsize] at (0.5, 0.4) [above=10pt] {banned support};
            
%             \foreach \x in {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
%             \foreach \x in {0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
            
%             % 对应的阈值标记 - 延长虚线到花括号高度 0.4
%             \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.4);
%             \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.4);
            
%             \node[below] at (0.4, 0) {$\delta_1$};
%             \node[below] at (0.6, 0) {$\delta_2$};
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
%             \node[left] at (0,1) {$1$};
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V_3(\mu)$};
%                     \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\large, opacity=1] {$\phi_3(\mu)$};
%                 \end{tikzpicture}
%             };
%             \draw[dashed, gray!30] (1,0) -- (1,1) -- (0,1);
%         \end{tikzpicture}
%         \caption{Subproblem of the $3^{\mathrm{rd}}$-Ray}
%         \label{subfig:optimal-public-4}
%     \end{subfigure}
%     \caption{This figure shows the objective decomposition procedure when solving for the optimal public test.
%     Consider three agents $\{1,2,3\}$ with acceptance ranges $[-1,\delta_1]$, $[\delta_2,1]$, and $[\delta_3,1]$.
%     The objective function $V(\mu)$ exhibits a piecewise ray-affine structure as shown in panel (a).
%     There are three rays in total and thus we decompose the original problem into such three subproblems as shown in panels (b), (c) and (d).
%     In each subproblem $j$, the support where $V_j(\mu)$ does not coincide with the corresponding ray, is banned due to the credibility constraint.
%     In each subproblem, since the objective satisfies regularity conditions, there exists an optimal solution which can be fully characterized by DM theorem.
%     The red shaded curves represents the convex closure in DM theorem.
%     }
%     \label{fig:optimal-public}
% \end{figure}


% version-2-20260128
% \begin{figure}[htbp]
%     \centering
%     % ==========================================
%     % (a) Original Objective Function
%     % ==========================================
%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             % 坐标轴设置 - 纵轴缩短至 0.9
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,0.9);
            
%             % 阈值处的垂直灰色虚线 - 缩短至 0.9
%             \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.9);
%             \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.9);
%             \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.9);
            
%             % 灰色虚线射线 (斜率不变)
%             \draw[dashed, gray] (0,0) -- (1, 0.8);
%             \draw[dashed, gray] (0,0) -- (1, 0.5);
%             \draw[dashed, gray] (0,0) -- (1, 0.2); 
            
%             % 射线标注 - 保持位置比例
%             \node[black, font=\bfseries\normalsize, above] at (0.8, 0.74) {$1^{\mathrm{st}}\text{-Ray}$};
%             \node[black, font=\bfseries\normalsize, above] at (0.8, 0.41) {$2^{\mathrm{nd}}\text{-Ray}$};
%             \node[black, font=\bfseries\normalsize, above] at (0.8, 0.17) {$3^{\mathrm{rd}}\text{-Ray}$};
            
%             % V(mu) 蓝色粗实线
%             \draw[blue, ultra thick] (0,0) -- (0.4, 0.2);
%             \draw[blue, ultra thick] (0.4, 0.08) -- (0.6, 0.12); 
%             \draw[blue, ultra thick] (0.6, 0.3) -- (0.7, 0.35);
%             \draw[blue, ultra thick] (0.7, 0.56) -- (1, 0.8);
            
%             % 阈值标记
%             \node[below] at (0.4, 0) {$\delta_1$};
%             \node[below] at (0.6, 0) {$\delta_2$};
%             \node[below] at (0.7, 0) {$\delta_3$};
            
%             % 刻度标注 - 仅保留横轴
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
            
%             % 图例 (Legend) - 锚定在顶端
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V(\mu)$};
%                 \end{tikzpicture}
%             };
%         \end{tikzpicture}
%         \caption{Posterior payoff function $V(\mu)$}
%         \label{subfig:optimal-public-1}
%     \end{subfigure}
%     \hfill
%     % ==========================================
%     % (b) Subproblem 1
%     % ==========================================
%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,0.9);
            
%             \draw[dashed, gray] (0,0) -- (1, 0.8);
%             \draw[blue, ultra thick] (0.7, 0.56) -- (1, 0.8);
            
%             % 裁剪红色实线至 y=0.9 左右
%             \draw[red, opacity=0.3, line width=5pt] (0,0) -- (0.4, 0) -- (0.882, 0.9);
            
%             \fill[red] (0.7, 0.56) circle (0.8pt) node[above left, red, font=\large] {$s^+$};
            
%             \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, thick] (0, 0.3) -- (0.7, 0.3)
%                 node [midway, above=8pt, font=\bfseries\normalsize] {banned support};
            
%             \foreach \x in {0, 0.07, 0.14, 0.21, 0.28, 0.35, 0.42, 0.49, 0.56, 0.63, 0.7} {
%                 \node[blue, font=\footnotesize] at (\x, 0) {$\times$};
%             }
            
%             \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.9);
%             \node[below] at (0.7, 0) {$\delta_3$};
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
            
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V_1(\mu)$};
%                     \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\large, opacity=1] {$\phi_1(\mu)$};
%                 \end{tikzpicture}
%             };
%         \end{tikzpicture}
%         \caption{Subproblem of the $1^{\mathrm{st}}$-Ray}
%         \label{subfig:optimal-public-2}
%     \end{subfigure}

%     \vspace{0.5cm}

%     % ==========================================
%     % (c) Subproblem 2
%     % ==========================================
%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,0.9);
%             \draw[dashed, gray] (0,0) -- (1, 0.5);
%             \draw[blue, ultra thick] (0,0) -- (0.4, 0.2);
%             \draw[blue, ultra thick] (0.6, 0.3) -- (0.7, 0.35);
%             \draw[red, opacity=0.3, line width=5pt] (0,0) -- (1, 0.5);
%             \fill[red] (0.4, 0.2) circle (0.8pt) node[above left, red, font=\large] {$s^+_1$};
%             \fill[red] (0.6, 0.3) circle (0.8pt) node[below right, red, font=\large] {$s^+_2$};
            
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.4, 0.4) -- (0.6, 0.4);
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.7, 0.4) -- (1.0, 0.4);
%             \node [font=\bfseries\normalsize] at (0.65, 0.4) [above=10pt] {banned support};
            
%             \foreach \x in {0.4, 0.45, 0.5, 0.55, 0.6} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
%             \foreach \x in {0.7, 0.76, 0.82, 0.88, 0.94, 1.0} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
            
%             \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.9);
%             \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.9);
%             \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.9);
            
%             \node[below] at (0.4, 0) {$\delta_1$};
%             \node[below] at (0.6, 0) {$\delta_2$};
%             \node[below] at (0.7, 0) {$\delta_3$};
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
            
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V_2(\mu)$};
%                     \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\large, opacity=1] {$\phi_2(\mu)$};
%                 \end{tikzpicture}
%             };
%         \end{tikzpicture}
%         \caption{Subproblem of the $2^{\mathrm{nd}}$-Ray}
%         \label{subfig:optimal-public-3}
%     \end{subfigure}
%     \hfill
%     % ==========================================
%     % (d) Subproblem 3
%     % ==========================================
%     \begin{subfigure}[b]{0.48\textwidth}
%         \centering
%         \begin{tikzpicture}[scale=4.5]
%             \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
%             \draw[->, >=Stealth] (0,-0.1) -- (0,0.9);
%             \draw[dashed, gray] (0,0) -- (1, 0.2);
%             \draw[blue, ultra thick] (0.4, 0.08) -- (0.6, 0.12);
%             \draw[red, opacity=0.3, line width=5pt] (0,0) -- (1, 0.2);
%             \fill[red] (0.5, 0.10) circle (0.8pt) node[above, yshift=3pt, red, font=\large] {$s^+$};
            
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0, 0.4) -- (0.4, 0.4);
%             \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.6, 0.4) -- (1.0, 0.4);
%             \node [font=\bfseries\normalsize] at (0.5, 0.4) [above=10pt] {banned support};
            
%             \foreach \x in {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
%             \foreach \x in {0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0} { \node[blue, font=\footnotesize] at (\x, 0) {$\times$}; }
            
%             \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.9);
%             \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.9);
            
%             \node[below] at (0.4, 0) {$\delta_1$};
%             \node[below] at (0.6, 0) {$\delta_2$};
%             \node[below left] at (0,0) {$0$};
%             \node[below] at (1,0) {$1$};
            
%             \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
%                 \begin{tikzpicture}
%                     \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\large] {$V_3(\mu)$};
%                     \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\large, opacity=1] {$\phi_3(\mu)$};
%                 \end{tikzpicture}
%             };
%         \end{tikzpicture}
%         \caption{Subproblem of the $3^{\mathrm{rd}}$-Ray}
%         \label{subfig:optimal-public-4}
%     \end{subfigure}

%     \caption{This figure shows the objective decomposition procedure when solving for the optimal public test.
%     Consider three agents $\{1,2,3\}$ with acceptance ranges $[-1,\delta_1]$, $[\delta_2,1]$, and $[\delta_3,1]$.
%     The objective function $V(\mu)$ exhibits a piecewise ray-affine structure as shown in panel (a).
%     There are three rays in total and thus we decompose the original problem into such three subproblems as shown in panels (b), (c) and (d).
%     In each subproblem $j$, the support where $V_j(\mu)$ does not coincide with the corresponding ray, is banned due to the credibility constraint.
%     In each subproblem, since the objective satisfies regularity conditions, there exists an optimal solution which can be fully characterized by DM theorem.
%     The red shaded curves represents the convex closure in DM theorem.
%     }
%     \label{fig:optimal-public}
% \end{figure}


% version-2-20260207
\begin{figure}[ht]
    \centering
    % ==========================================
    % (a) Original Objective Function
    % ==========================================
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=4.5]
            % 坐标轴设置 - 纵轴缩短至 0.9
            \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
            \draw[->, >=Stealth] (0,0) -- (0,0.9);
            
            % 阈值处的垂直灰色虚线 - 缩短至 0.9
            \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.9);
            \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.9);
            \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.9);
            
            % 灰色虚线射线 (斜率不变)
            \draw[dashed, gray] (0,0) -- (1, 0.8);
            \draw[dashed, gray] (0,0) -- (1, 0.5);
            \draw[dashed, gray] (0,0) -- (1, 0.2); 
            
            % 射线标注 - 保持位置比例
            \node[black, font=\bfseries\small, above] at (0.8, 0.67) {$p_2$};
            \node[black, font=\bfseries\small, above] at (0.65, 0.34) {$p_1$};
            \node[black, font=\bfseries\small, above] at (0.22, 0.13) {$p_1$};
            \node[black, font=\bfseries\small, above] at (0.50, 0.11) {$p_0$};
            
            % V(mu) 蓝色粗实线
            \draw[blue, ultra thick] (0,0) -- (0.4, 0.2);
            \draw[blue, ultra thick] (-0.1,0) -- (0, 0);
            \draw[blue, ultra thick] (0.4, 0.08) -- (0.6, 0.12); 
            \draw[blue, ultra thick] (0.6, 0.3) -- (0.7, 0.35);
            \draw[blue, ultra thick] (0.7, 0.56) -- (1, 0.8);
            
            % 阈值标记
            \node[below, font=\small] at (0.4, 0) {$\delta_1$};
            \node[below, font=\small] at (0.6, 0) {$\delta_2$};
            \node[below, font=\small] at (0.7, 0) {$\delta_3$};
            
            % 刻度标注 - 仅保留横轴
            \node[below, font=\small] at (0,0) {$0$};
            \node[below, font=\small] at (1,0) {$1$};
            
            % 图例 (Legend) - 锚定在顶端
            \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
                \begin{tikzpicture}
                    \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\small] {$V(\mu)$};
                \end{tikzpicture}
            };
        \end{tikzpicture}
        \caption{Posterior payoff function $V(\mu)$}
        \label{subfig:optimal-public-1}
    \end{subfigure}
    \hfill
    % ==========================================
    % (b) Subproblem 1
    % ==========================================
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=4.5]
            \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
            \draw[->, >=Stealth] (0,0) -- (0,0.9);
            \draw[dashed, gray] (0,0) -- (1, 0.2);
            \draw[blue, ultra thick] (0.4, 0.08) -- (0.6, 0.12);
            \draw[blue, ultra thick] (-0.1,0) -- (0, 0);
            \draw[red, opacity=0.3, line width=5pt] (0,0) -- (1, 0.2);
            \draw[red, opacity=0.3, line width=5pt] (-0.1,0) -- (0, 0);
            \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.9);
            \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.9);
            
            \fill[red] (0.5, 0.10) circle (0.6pt) node[above, yshift=3pt, red, font=\small] {$s^+$};
            
            \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0, 0.3) -- (0.4, 0.3);
            \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.6, 0.3) -- (1.0, 0.3);
            % \node [font=\bfseries\small] at (0.5, 0.4) [above=10pt] {banned support};
            \node [font=\bfseries\small] at (0.5, 0.3) [above=10pt] {banned support};
            
            \foreach \x in {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4} { \node[blue, font=\scriptsize] at (\x, 0) {$\times$}; }
            \foreach \x in {0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1.0} { \node[blue, font=\scriptsize] at (\x, 0) {$\times$}; }
            
            
            
            \node[below, font=\small] at (0.4, 0) {$\delta_1$};
            \node[below, font=\small] at (0.6, 0) {$\delta_2$};
            \node[below, font=\small] at (0, -0.01) {$\tilde{\theta}_0$};
            % \node[below left] at (0,0) {$0$};
            \node[below, font=\small] at (1,0) {$1$};
            
            \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
                \begin{tikzpicture}
                    \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\small] {$V_0(\mu)$};
                    \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\small, opacity=1] {$\phi_0(\mu)$};
                \end{tikzpicture}
            };
        \end{tikzpicture}
        \caption{Candidate solution $t^*_0$ (from subproblem w.r.t. $p_0)$}
        \label{subfig:optimal-public-4}
    \end{subfigure}

    \vspace{0.5cm}

    % ==========================================
    % (c) Subproblem 2
    % ==========================================
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=4.5]
            \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
            \draw[->, >=Stealth] (0,0) -- (0,0.9);
            \draw[dashed, gray] (0,0) -- (1, 0.5);
            \draw[blue, ultra thick] (0,0) -- (0.4, 0.2);
            \draw[blue, ultra thick] (-0.1,0) -- (0, 0);
            \draw[blue, ultra thick] (0.6, 0.3) -- (0.7, 0.35);
            \draw[red, opacity=0.3, line width=5pt] (0,0) -- (1, 0.5);
            \draw[red, opacity=0.3, line width=5pt] (-0.1,0) -- (0, 0);

            \draw[dashed, gray!60] (0.4, 0) -- (0.4, 0.9);
            \draw[dashed, gray!60] (0.6, 0) -- (0.6, 0.9);
            \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.9);
            
            \fill[red] (0.4, 0.2) circle (0.6pt) node[above left, red, font=\small] {$s^+_1$};
            \fill[red] (0.6, 0.3) circle (0.6pt) node[below right, red, font=\small] {$s^+_2$};
            
            \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.4, 0.4) -- (0.6, 0.4);
            \draw [decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick] (0.7, 0.4) -- (1.0, 0.4);
            \node [font=\bfseries\small] at (0.65, 0.4) [above=10pt] {banned support};
            
            \foreach \x in {0.4, 0.45, 0.5, 0.55, 0.6} { \node[blue, font=\scriptsize] at (\x, 0) {$\times$}; }
            \foreach \x in {0.7, 0.75, 0.80, 0.85, 0.90, 0.95, 1.0} { \node[blue, font=\scriptsize] at (\x, 0) {$\times$}; }
            
            
            \node[below, font=\small] at (0.4, 0) {$\delta_1$};
            \node[below, font=\small] at (0.6, 0) {$\delta_2$};
            \node[below, font=\small] at (0.7, 0) {$\delta_3$};
            \node[below, font=\small] at (0,-0.01) {$\tilde{\theta}_1$};
            \node[below, font=\small] at (1,0) {$1$};
            
            \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
                \begin{tikzpicture}
                    \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\small] {$V_1(\mu)$};
                    \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\small, opacity=1] {$\phi_1(\mu)$};
                \end{tikzpicture}
            };
        \end{tikzpicture}
        \caption{Candidate solution $t^*_1$ (from subproblem w.r.t. $p_1$)}
        \label{subfig:optimal-public-3}
    \end{subfigure}
    \hfill
    % ==========================================
    % (d) Subproblem 3
    % ==========================================
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=4.5]
            \draw[->, >=Stealth] (-0.1,0) -- (1.1,0) node[right] {$\mu$};
            \draw[->, >=Stealth] (0,0) -- (0,0.9);
            
            \draw[dashed, gray] (0,0) -- (1, 0.8);
            \draw[blue, ultra thick] (0.7, 0.56) -- (1, 0.8);
            \draw[blue, ultra thick] (-0.1,0) -- (0, 0);
            
            % 裁剪红色实线至 y=0.9 左右
            \draw[red, opacity=0.3, line width=5pt] (0,0) -- (0.4, 0) -- (0.882, 0.9);
            \draw[red, opacity=0.3, line width=5pt] (-0.1,0) -- (0, 0);

            \draw[dashed, gray!60] (0.7, 0) -- (0.7, 0.9);
            
            \fill[red] (0.7, 0.56) circle (0.6pt) node[above left, red, font=\small] {$s^+$};
            
            \draw [decorate, decoration={brace, amplitude=5pt, raise=2pt}, thick] (0, 0.3) -- (0.7, 0.3)
                node [midway, above=8pt, font=\bfseries\small] {banned support};
            
            % \foreach \x in {0, 0.07, 0.14, 0.21, 0.28, 0.35, 0.42, 0.49, 0.56, 0.63, 0.7} {
            %     \node[blue, font=\footnotesize] at (\x, 0) {$\times$};
            % }
            \foreach \x in {0, 0.05, 0.10, 0.15, 0.20, 0.25, 0.30, 0.35, 0.40, 0.45, 0.50, 0.55, 0.60, 0.65, 0.7} {
                \node[blue, font=\scriptsize] at (\x, 0) {$\times$};
            }
            
            
            \node[below, font=\small] at (0.7, 0) {$\delta_3$};
            \node[below, font=\small] at (0.4, -0.01) {$\tilde{\theta}_2$};
            \node[below, font=\small] at (0,0) {$0$};
            \node[below, font=\small] at (1,0) {$1$};
            
            \node[fill=white, inner sep=2pt, anchor=north] at (0.25, 0.9) {
                \begin{tikzpicture}
                    \draw[blue, ultra thick] (0,0) -- (0.5, 0) node[right, black, font=\small] {$V_2(\mu)$};
                    \draw[red, opacity=0.3, line width=5pt] (0,-0.6) -- (0.5, -0.6) node[right, black, font=\small, opacity=1] {$\phi_2(\mu)$};
                \end{tikzpicture}
            };
        \end{tikzpicture}
        \caption{Candidate solution $t^*_2$ (from subproblem w.r.t. $p_2$)}
        \label{subfig:optimal-public-2}
    \end{subfigure}

    % \caption{This figure shows the objective decomposition procedure when solving for the optimal public test.
    % Consider three agents $\{1,2,3\}$ with acceptance ranges $[-1,\delta_1]$, $[\delta_2,1]$, and $[\delta_3,1]$.
    % The objective function $V(\mu)$ exhibits a piecewise ray-affine structure as shown in panel (a).
    % There are three rays in total and thus we decompose the original problem into such three subproblems as shown in panels (b), (c) and (d).
    % In each subproblem $j$, the support where $V_j(\mu)$ does not coincide with the corresponding ray, is banned due to the credibility constraint.
    % In each subproblem, since the objective satisfies regularity conditions, there exists an optimal solution which can be fully characterized by DM theorem.
    % The red shaded curves represents the convex closure in DM theorem.
    % }
    \caption{Illustration of \Cref{eg1}. Panel (a) depicts the principal's posterior payoff function $V(\mu)$. Panels (b), (c), and (d) illustrate the three subproblems, with the blue curve depicting the auxiliary posterior payoff function, the red curve depicting the convex ``price function'' used to apply the DM Theorem, and the red solid point depicting the posterior mean of a proposal signal.}
    \label{fig:optimal-public}
\end{figure}
